Deep learning based Meta-modeling for Multi-objective Technology Optimization of Electrical Machines

Optimization of rotating electrical machines is both time- and computationally expensive. Because of the different parametrization, design optimization is commonly executed separately for each machine technology. In this paper, we present the application of a variational auto-encoder (VAE) to optimize two different machine technologies simultaneously, namely an asynchronous machine and a permanent magnet synchronous machine. After training, we employ a deep neural network and a decoder as meta-models to predict global key performance indicators (KPIs) and generate associated new designs, respectively, through unified latent space in the optimization loop. Numerical results demonstrate concurrent parametric multi-objective technology optimization in the high-dimensional design space. The VAE-based approach is quantitatively compared to a classical deep learning-based direct approach for KPIs prediction.

==> fig/DNN_optimization_workflow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\linewidth}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Pentagon Arrow [id:dp08431318600701831] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (285.6,232.22) -- (214.5,232.22) -- (167.1,219.05) -- (214.5,205.88) -- (285.6,205.88) -- cycle ;
%Shape: Rectangle [id:dp9166069047268224] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (313,96.1) -- (327,96.1) -- (327,166.23) -- (313,166.23) -- cycle ;
%Straight Lines [id:da2342786771581684] 
\draw    (320.8,166) -- (320.8,204) -- (320.8,220) -- (291.67,220.23) ;
\draw [shift={(288.67,220.25)}, rotate = 359.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6966611340393318] 
\draw    (167.1,219.05) -- (97.1,219.05) -- (96.23,175.25) ;
\draw [shift={(96.17,172.25)}, rotate = 88.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp26862846909256954] 
\draw   (160.73,107.95) .. controls (160.73,99.17) and (167.85,92.05) .. (176.63,92.05) -- (264.63,92.05) .. controls (273.41,92.05) and (280.53,99.17) .. (280.53,107.95) -- (280.53,155.65) .. controls (280.53,164.43) and (273.41,171.55) .. (264.63,171.55) -- (176.63,171.55) .. controls (167.85,171.55) and (160.73,164.43) .. (160.73,155.65) -- cycle ;
%Shape: Rectangle [id:dp13676966516501654] 
\draw   (61.5,91.55) -- (131.5,91.55) -- (131.5,172.8) -- (61.5,172.8) -- cycle ;
%Straight Lines [id:da6706457867567006] 
\draw    (131.92,130.76) -- (157.4,130.77) ;
\draw [shift={(160.4,130.77)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da09622652471002113] 
\draw    (280.4,130.43) -- (311,130.95) ;
\draw [shift={(314,131)}, rotate = 180.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Image [id:dp09860174015255874]
%Image [id:dp09860174015255874] 
\draw (224.4,136.6) node  {\includegraphics[width=73.5pt,height=49pt]{fig/DNN.png}};


% Text Node
\draw (247,220) node  [font=\small] [align=left] {\begin{minipage}[lt]{77.97pt}\setlength\topsep{0pt}
MOO (NSGA-\rom 2)
\end{minipage}};
% Text Node
\draw (316.27,79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{\mathbf{\kpi}}$};
% Text Node
\draw (95.77,130) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.74pt}\setlength\topsep{0pt}
\begin{center}
Scalar input parameters of single machine class (ASM or PMSM)
\end{center}

\end{minipage}};
% Text Node
\draw (232,98.64) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{72.85pt}\setlength\topsep{0pt}
deep neural network
\end{minipage}};


\end{tikzpicture}}


==> fig/Pareto_design_visualization.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\linewidth}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp7475100637959551] 
\draw (105.26,152) node  {\includegraphics[width=140pt,height=130pt]{fig/Pareto_VAE_PSM1.pdf}};
%Image [id:dp17814409400885767] 
\draw (280,170) node  {\includegraphics[width=100pt,height=100pt]{fig/ASM_1_VAE_Pareto.pdf}};
%Image [id:dp2271459045182882] 
\draw (440,155) node  {\includegraphics[width=140pt,height=125pt]{fig/PSM_1_DNN_Pareto.pdf}};
%Image [id:dp8819628490366447] 
\draw (618,162) node  {\includegraphics[width=112.29pt,height=112.29pt]{fig/ASM_1_DNN_Pareto.pdf}};

% Text Node
\draw (78,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {Design A};
% Text Node
\draw (258,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {Design B};
% Text Node
\draw (414,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {Design C};
% Text Node
\draw (582,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {Design D};


\end{tikzpicture}}


==> fig/Pareto_front_all_combined.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Image [id:dp6091273938978483] 
\draw (272.31,140.82) node  {\includegraphics[width=332.53pt,height=200.51pt]{fig/all_combined_pareto1.pdf}};
%Straight Lines [id:da8523102580469097] 
\draw    (125.07,161.09) -- (204.48,199.33) ;
\draw [shift={(207.18,200.64)}, rotate = 205.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5519154118099978] 
\draw    (219.9,64.15) -- (286.19,89.27) ;
\draw [shift={(289,90.33)}, rotate = 200.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da717482764036834] 
\draw    (283.9,222.25) -- (209.66,203.85) ;
\draw [shift={(206.75,203.13)}, rotate = 13.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12803213762539012] 
\draw    (328.73,184.42) -- (292.23,120.92) ;
\draw [shift={(290.73,118.32)}, rotate = 60.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (129,154) node  [font=\small] [align=left] {\begin{minipage}[lt]{41.48pt}\setlength\topsep{0pt}
Design B
\end{minipage}};
% Text Node
\draw (192.43,58.8) node  [font=\small] [align=left] {\begin{minipage}[lt]{41.48pt}\setlength\topsep{0pt}
Design A
\end{minipage}};
% Text Node
\draw (343.9,189) node  [font=\small] [align=left] {\begin{minipage}[lt]{41.48pt}\setlength\topsep{0pt}
Design C
\end{minipage}};
% Text Node
\draw (311.86,222.87) node  [font=\small] [align=left] {\begin{minipage}[lt]{41.48pt}\setlength\topsep{0pt}
Design D
\end{minipage}};


\end{tikzpicture}


==> fig/Pareto_front_all_combined1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp7599338695554518] 
\draw (279.76,138.95) node  {\includegraphics[width=330.2pt,height=199.2pt]{fig/DNN_VAE_Pareto_final.pdf}};
%Straight Lines [id:da8523102580469097] 
\draw    (124.4,158.65) -- (207.19,197.96) ;
\draw [shift={(209.9,199.25)}, rotate = 205.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5519154118099978] 
\draw    (221.9,64.15) -- (287.18,88.02) ;
\draw [shift={(290,89.05)}, rotate = 200.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da717482764036834] 
\draw    (283.9,222.25) -- (215.56,203.75) ;
\draw [shift={(212.67,202.97)}, rotate = 15.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12803213762539012] 
\draw    (329.4,181.75) -- (292.9,118.25) ;
\draw [shift={(291.4,115.65)}, rotate = 60.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (129,148.3) node  [font=\small] [align=left] {\begin{minipage}[lt]{41.48pt}\setlength\topsep{0pt}
Design B
\end{minipage}};
% Text Node
\draw (192.43,58.8) node  [font=\small] [align=left] {\begin{minipage}[lt]{41.48pt}\setlength\topsep{0pt}
Design A
\end{minipage}};
% Text Node
\draw (351.9,185.9) node  [font=\small] [align=left] {\begin{minipage}[lt]{41.48pt}\setlength\topsep{0pt}
Design C
\end{minipage}};
% Text Node
\draw (311.86,222.87) node  [font=\small] [align=left] {\begin{minipage}[lt]{41.48pt}\setlength\topsep{0pt}
Design D
\end{minipage}};


\end{tikzpicture}


==> fig/asm_kpi_distr.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
 \tikzstyle{every node}=[font=\normalsize]

%uncomment if require: \path (0,344); %set diagram left start at 0, and has height of 344

%Image [id:dp3491137750856521] 
\draw (276.03,148.71) node  {\includegraphics[width=220.58pt,height=211.93pt]{fig/ASM_KPIs_distribution.png}};
%Shape: Ellipse [id:dp7949427102591884] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (356.43,18.58) .. controls (356.43,16.74) and (357.85,15.25) .. (359.59,15.25) .. controls (361.34,15.25) and (362.75,16.74) .. (362.75,18.58) .. controls (362.75,20.41) and (361.34,21.9) .. (359.59,21.9) .. controls (357.85,21.9) and (356.43,20.41) .. (356.43,18.58) -- cycle ;
%Shape: Ellipse [id:dp018570959484622618] 
\draw  [fill={rgb, 255:red, 239; green, 181; blue, 84 }  ,fill opacity=1 ] (356.36,34.35) .. controls (356.36,32.52) and (357.77,31.03) .. (359.52,31.03) .. controls (361.26,31.03) and (362.68,32.52) .. (362.68,34.35) .. controls (362.68,36.19) and (361.26,37.68) .. (359.52,37.68) .. controls (357.77,37.68) and (356.36,36.19) .. (356.36,34.35) -- cycle ;
%Shape: Ellipse [id:dp23358952465911798] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (356.24,49.8) .. controls (356.24,47.96) and (357.66,46.47) .. (359.4,46.47) .. controls (361.15,46.47) and (362.56,47.96) .. (362.56,49.8) .. controls (362.56,51.63) and (361.15,53.12) .. (359.4,53.12) .. controls (357.66,53.12) and (356.24,51.63) .. (356.24,49.8) -- cycle ;

% Text Node
\draw (367.64,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Train};
% Text Node
\draw (367.92,30.54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Validation};
% Text Node
\draw (367.92,45.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Test};
% Text Node
\draw (103.68,131.4) node [anchor=north west][inner sep=0.75pt]    {$k_{2}$};
% Text Node
\draw (104.35,217.07) node [anchor=north west][inner sep=0.75pt]    {$k_{3}$};
% Text Node
\draw (198.35,288.4) node [anchor=north west][inner sep=0.75pt]    {$k_{1}$};
% Text Node
\draw (282.35,287.33) node [anchor=north west][inner sep=0.75pt]    {$k_{2}$};
% Text Node
\draw (367.01,287) node [anchor=north west][inner sep=0.75pt]    {$k_{3}$};


\end{tikzpicture}}


==> fig/asm_param_distr.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374
 \tikzstyle{every node}=[font=\normalsize]

%Image [id:dp4028537303000872] 
\draw (256.63,153.2) node  {\includegraphics[width=221.48pt,height=211.2pt]{fig/ASM_parameter_distribution.png}};
%Shape: Ellipse [id:dp590042357215002] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (337.43,17.18) .. controls (337.43,15.34) and (338.85,13.85) .. (340.59,13.85) .. controls (342.34,13.85) and (343.75,15.34) .. (343.75,17.18) .. controls (343.75,19.01) and (342.34,20.5) .. (340.59,20.5) .. controls (338.85,20.5) and (337.43,19.01) .. (337.43,17.18) -- cycle ;
%Shape: Ellipse [id:dp6222928386355477] 
\draw  [fill={rgb, 255:red, 239; green, 181; blue, 84 }  ,fill opacity=1 ] (337.36,32.95) .. controls (337.36,31.12) and (338.77,29.63) .. (340.52,29.63) .. controls (342.26,29.63) and (343.68,31.12) .. (343.68,32.95) .. controls (343.68,34.79) and (342.26,36.28) .. (340.52,36.28) .. controls (338.77,36.28) and (337.36,34.79) .. (337.36,32.95) -- cycle ;
%Shape: Ellipse [id:dp9921984627201441] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (337.24,48.4) .. controls (337.24,46.56) and (338.66,45.07) .. (340.4,45.07) .. controls (342.15,45.07) and (343.56,46.56) .. (343.56,48.4) .. controls (343.56,50.23) and (342.15,51.72) .. (340.4,51.72) .. controls (338.66,51.72) and (337.24,50.23) .. (337.24,48.4) -- cycle ;

% Text Node
\draw (348.64,11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Train};
% Text Node
\draw (348.92,29.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Validation};
% Text Node
\draw (348.92,44.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Test};
% Text Node
\draw (151.53,290.52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (203.65,290.38) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (258.22,290.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (311.76,290.64) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{4}$};
% Text Node
\draw (367.37,291.21) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{5}$};
% Text Node
\draw (90.76,87.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (90.94,140.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (90.06,194.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{4}$};
% Text Node
\draw (90.27,246.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{5}$};


\end{tikzpicture}}


==> fig/asm_technology_sample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453

%Image [id:dp36480362386296594] 
\draw (237,145.5) node  {\includegraphics[width=189.5pt,height=189.38pt]{fig/Pareto_VAE_ASM1.pdf}};
%Straight Lines [id:da9735145122264601] 
\draw    (107,23.21) -- (107,268.64) ;
\draw [shift={(106.90,271.64)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(106.90,20.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08492148660807652] 
\draw    (109.64,101.32) -- (109.61,103.79) ;
\draw [shift={(109.57,106.79)}, rotate = 270.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(109.67,98.32)}, rotate = 90.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9303574934654717] 
\draw    (224.64,149.47) -- (114.03,268.87) ;
\draw [shift={(112.67,270.33)}, rotate = 312.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(226,148)}, rotate = 132.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8790950056540308] 
\draw    (248.02,177.46) -- (221.65,195.54) ;
\draw [shift={(220,196.67)}, rotate = 325.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(249.67,176.33)}, rotate = 145.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da20688618473869047] 
\draw    (285.7,170.78) -- (260.63,184.56) ;
\draw [shift={(258,186)}, rotate = 331.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(288.33,169.33)}, rotate = 151.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8765811001494548] 
\draw    (271.84,172.26) -- (277.16,181.41) ;
\draw [shift={(278.67,184)}, rotate = 239.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(270.33,169.67)}, rotate = 59.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8833988368014101] 
\draw    (237.33,180.5) -- (241.34,186.5) ;
\draw [shift={(243,189)}, rotate = 236.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(235.67,178)}, rotate = 56.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6639602826719428] 
\draw    (292.33,49.17) -- (261.64,65.74) ;
\draw [shift={(259,67.17)}, rotate = 331.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2557798620799556] 
\draw    (95.67,189.83) -- (109.33,189.83) ;
\draw [shift={(112.33,189.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9043516203247928] 
\draw    (282,88.67) -- (239.43,119.41) ;
\draw [shift={(237,121.17)}, rotate = 324.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12566158065494548] 
\draw    (167.67,256.5) -- (252.16,228.12) ;
\draw [shift={(255,227.17)}, rotate = 161.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (93,144.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{1}$};
% Text Node
\draw (98,90) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{2}$};
% Text Node
\draw (129,226) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{3}$};
% Text Node
\draw (214.33,180) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{4}$};
% Text Node
\draw (240.62,181) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{5}$};
% Text Node
\draw (287.67,162.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{6}$};
% Text Node
\draw (260.5,160) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{7}$};
% Text Node
\draw (311.5,43.42) node   [align=left] {\begin{minipage}[lt]{30.15pt}\setlength\topsep{0pt}
stator
\end{minipage}};
% Text Node
\draw (85,188) node   [align=left] {\begin{minipage}[lt]{25.61pt}\setlength\topsep{0pt}
rotor
\end{minipage}};
% Text Node
\draw (320,86) node   [align=left] {\begin{minipage}[lt]{53.27pt}\setlength\topsep{0pt}
stator slot
\end{minipage}};
% Text Node
\draw (149,255) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.12pt}\setlength\topsep{0pt}
rotor slot
\end{minipage}};


\end{tikzpicture}}


==> fig/data_visualization.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,378); %set diagram left start at 0, and has height of 378

%Image [id:dp6342156958894896] 
\draw (339.83,109.88) node  {\includegraphics[width=75.25pt,height=75.25pt]{fig/p_4_asm.pdf}};
%Image [id:dp6186318624193035] 
\draw (339.83,245) node  {\includegraphics[width=70.25pt,height=90pt]{fig/p_5_psm.pdf}};
%Image [id:dp4982996256864407] 
\draw (100.5,109.88) node  {\includegraphics[width=75.25pt,height=75.25pt]{fig/p_2_asm.pdf}};
%Image [id:dp657133319441757] 
\draw (100.5,245) node  {\includegraphics[width=105.25pt,height=90pt]{fig/p_3_psm.pdf}};
%Image [id:dp1113564722050151] 
\draw (220.25,109.88) node  {\includegraphics[width=75.25pt,height=75.25pt]{fig/p_3_asm.pdf}};
%Image [id:dp9038257989327774] 
\draw (230,245) node  {\includegraphics[width=80pt,height=90pt]{fig/p_4_psm.pdf}};

% Text Node
\draw (100,172.46) node  [font=\small] [align=left] {\begin{minipage}[lt]{25pt}\setlength\topsep{0pt}
a) p:2
\end{minipage}};
% Text Node
\draw (222.5,172.46) node  [font=\small] [align=left] {\begin{minipage}[lt]{25pt}\setlength\topsep{0pt}
b) p:3
\end{minipage}};
% Text Node
\draw (343,172.46) node  [font=\small] [align=left] {\begin{minipage}[lt]{25pt}\setlength\topsep{0pt}
c) p:4
\end{minipage}};
% Text Node
\draw (102,314) node  [font=\small] [align=left] {\begin{minipage}[lt]{25pt}\setlength\topsep{0pt}
d) p:3
\end{minipage}};
% Text Node
\draw (233,314) node  [font=\small] [align=left] {\begin{minipage}[lt]{25pt}\setlength\topsep{0pt}
e) p:4
\end{minipage}};
% Text Node
\draw (343,314) node  [font=\small] [align=left] {\begin{minipage}[lt]{25pt}\setlength\topsep{0pt}
f) p:5
\end{minipage}};


\end{tikzpicture}}


==> fig/flow_chart_dataset_generation.tex <==

        \tikzstyle{block} = [rectangle, draw, fill=black!10, 
            text width=12em, text centered, rounded corners,
            minimum height=3em]
        \tikzstyle{block1} = [rectangle, draw, fill=black!10,
            text width=6em, text centered, rounded corners,
            minimum height=3em]
        \tikzstyle{line} = [draw, -latex']
        \begin{tikzpicture}[node distance=4.5em]
            \tikzset{font=\footnotesize}
            \node [block] (init) {Define input parameters $\mathbf{p}$ with limits, e.g., $p_{i}$ from \autoref{tab:input_asm} or \autoref{tab:input_psm}};
            \node [block, below of=init] (lhs) {Build initial population $\mathcal{D}_{t}$ using LHS};
            \node [block, below of=lhs] (cad) {Perform geometry check and filter erroneous designs};
            \node [block, below of=cad] (pareto) {Compute KPIs $\mathbf{k}$ via magneto-static FE simulation or analytical calculation };
            \node [block, below of=pareto] (data) {Collect the data and store it in the database };
         
            % Draw edges
            \path [line] (init) -- (lhs);
            \path [line] (lhs) -- (cad);
            \path [line] (cad) -- (pareto);
            \path [line] (pareto) -- (data);

        \end{tikzpicture}


==> fig/network_architecture.tex <==
\tikzstyle{block_input_layers} = [rectangle, draw, text width=7em, text centered, rounded corners, minimum height=1em,font=\small ]
\tikzstyle{block_output_layers} = [rectangle, draw, fill = brown!30, text width=2.85em, text centered, minimum height=1em,font=\small ]
\tikzstyle{block_output_layers2} = [rectangle, draw, fill = green!30, 	text width=7em, text centered,  minimum height=1em,font=\small ]
\tikzstyle{block_intermediate_layers} = [rectangle, draw,     fill = blue!30, 	text width=7em, text centered, minimum height=1em,font=\small ]
\tikzstyle{dotted_block} = [draw=black!, line width=0.5pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,inner ysep=0.8mm,inner xsep=0.8mm, rectangle, rounded corners]
\tikzstyle{line} = [draw, -latex']
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[node distance = 0.70em and 0.7em, auto]

	\node [block_input_layers] (E0) {input vector($\mathbf{p}$): $52 \times 1$};
	\node [block_intermediate_layers, below =of E0] (E1) {$52\times5$ Conv1D, stride 1 + tanh};
	\node [block_intermediate_layers, below =of E1] (E2) {$52\times10$ Conv1D, stride 1 + tanh};
	\node [block_intermediate_layers, below =of E2] (E3) {$52\times10$ Conv1D, stride 1 + tanh};
	\node [block_intermediate_layers, below =of E3] (E4) {$52\times20$ Conv1D, stride 1 + tanh};
    \node [block_intermediate_layers, below =of E4] (E5) {1040 flatten layer };
    \node [block_intermediate_layers, below =of E5] (E6) {800 \ Dense, tanh};
    %\node [block_intermediate_layers, below =of E6] (E7) {Text A21};
    \node[block_output_layers, below right= 0.7em and -1.25cm of E6](out1){$\bm{\upsilon}$: 34 Dense};

    \node[block_output_layers, left =  of out1](out2){$\bm{\sigma}$: 34 Dense};
    
	\path [line] (E0) -- (E1); 
	\path [line] (E1) -- (E2); 
	\path [line] (E2) -- (E3); 
	\path [line] (E3) -- (E4); 
	\path [line] (E4) -- (E5); 
	\path [line] (E5) -- (E6); 
%	\path [line] (E6) -- (E7); 
	%\path [line] (E7) -- (E8); 

	\node [block_input_layers, right =of E0] (D0) {latent vector ($\mathbf{z}$): $34 \times 1$};
	\node [block_intermediate_layers, below =of D0] (D1) {800 \ Dense, tanh};
	\node [block_intermediate_layers, below =of D1] (D2) {1040 \ Dense, tanh};
	\node [block_intermediate_layers, below =of D2] (D3) {$52\times20$ Cov1DT, stride 1 + tanh};
    \node [block_intermediate_layers, below =of D3] (D4) {$52\times10$ Cov1DT, stride 1 + tanh};
    \node [block_intermediate_layers, below =of D4] (D5) {$52\times10$ Cov1DT, stride 1 + tanh};
    \node [block_intermediate_layers, below =of D5] (D6) {$52\times5$ Cov1DT, stride 1 + tanh};
    \node [block_intermediate_layers, below =of D6] (D7) {$32\times1$ Cov1DT, stride 1 + linear};
    \node [block_output_layers2, below =of D7] (D8) {pred.parameters ($\hat{\mathbf{p}}$): 52};
    \node [block_output_layers2, left =of D8] (E8) {latent vector ($\mathbf{z}$): $34 \times 1$};
   
    \node(v0) at ([xshift=0.73cm, yshift=-0.4em]E8.north){};
    \draw [line] (out1.south) -- (v0);
     \node(v1) at ([xshift=-0.76cm, yshift=-0.4em]E8.north){};
    \draw [line] (out2.south) -- (v1);
    
    \node(v2) at ([xshift=0.76cm, yshift=-0.88em]E6.south){};
    \draw [line] (E6) -- (v2);
     \node(v3) at ([xshift=-0.76cm, yshift=-0.88em]E6.south){};
    \draw [line] (E6) -- (v3);
    
    
    \path [line] (D0) -- (D1); 
	\path [line] (D1) -- (D2); 
	\path [line] (D2) -- (D3); 
	\path [line] (D3) -- (D4); 
	\path [line] (D4) -- (D5); 
	\path [line] (D5) -- (D6); 
	\path [line] (D6) -- (D7); 
	\path [line] (D7) -- (D8); 
    \node [dotted_block, fit = (D1) (D7)] (de) {};
    \node [dotted_block, fit = (E1) (out1) (out2)] (ee) {};

    \node [block_input_layers, right =of D0] (K0) {latent vector ($\mathbf{z}$): $34 \times 1$};
    \node [block_intermediate_layers, below =of K0] (K1) {448 \ Dense, softplus};
	\node [block_intermediate_layers, below =of K1] (K2) {250 \ Dense, softplus};
	\node [block_intermediate_layers, below =of K2] (K3) {224 \ Dense, softplus};
	\node [block_intermediate_layers, below =of K3] (K4) {224 \ Dense, softplus};
    \node [block_intermediate_layers, below =of K4] (K5) {198 \ Dense, softplus};
    \node [block_intermediate_layers, below =of K5] (K6) {50 \ Dense, softplus};
    \node [block_output_layers2, below =of K6] (K7) {output KPIs ($\hat{\mathbf{k}}$): 3};
    
    \path [line] (K0) -- (K1); 
	\path [line] (K1) -- (K2); 
	\path [line] (K2) -- (K3); 
	\path [line] (K3) -- (K4); 
	\path [line] (K4) -- (K5); 
	\path [line] (K5) -- (K6); 
	\path [line] (K6) -- (K7); 
    \node [dotted_block, fit = (K1) (K6)] (ke) {};

    \node(v4) at ([xshift=-0.0cm, yshift=-0.7em]E8.south) [font=\normalsize]{a) Encoder};
    \node(v5) at ([xshift=-0.0cm, yshift=-0.7em]D8.south) [font=\normalsize]{b) Decoder};
    \node(v6) at ([xshift=-0.0cm, yshift=-0.7em]K7.south)[font=\normalsize]{c) KPIs Predictor};



\end{tikzpicture}}




==> fig/psm_kpi_distr.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,379); %set diagram left start at 0, and has height of 379
 \tikzstyle{every node}=[font=\normalsize]

%Image [id:dp3399742603816913] 
\draw (216.36,151.14) node  {\includegraphics[width=221.08pt,height=209.89pt]{fig/PSM_KPIs_distribution.png}};
%Shape: Ellipse [id:dp003144612566805982] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (297.23,22.83) .. controls (297.23,20.99) and (298.65,19.5) .. (300.39,19.5) .. controls (302.14,19.5) and (303.55,20.99) .. (303.55,22.83) .. controls (303.55,24.66) and (302.14,26.15) .. (300.39,26.15) .. controls (298.65,26.15) and (297.23,24.66) .. (297.23,22.83) -- cycle ;
%Shape: Ellipse [id:dp5550151585029417] 
\draw  [fill={rgb, 255:red, 239; green, 181; blue, 84 }  ,fill opacity=1 ] (297.16,38.6) .. controls (297.16,36.77) and (298.57,35.28) .. (300.32,35.28) .. controls (302.06,35.28) and (303.48,36.77) .. (303.48,38.6) .. controls (303.48,40.44) and (302.06,41.93) .. (300.32,41.93) .. controls (298.57,41.93) and (297.16,40.44) .. (297.16,38.6) -- cycle ;
%Shape: Ellipse [id:dp04844457038773431] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (297.04,54.05) .. controls (297.04,52.21) and (298.46,50.72) .. (300.2,50.72) .. controls (301.95,50.72) and (303.36,52.21) .. (303.36,54.05) .. controls (303.36,55.88) and (301.95,57.37) .. (300.2,57.37) .. controls (298.46,57.37) and (297.04,55.88) .. (297.04,54.05) -- cycle ;

% Text Node
\draw (308.44,16.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Train};
% Text Node
\draw (308.72,34.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Validation};
% Text Node
\draw (308.72,50.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Test};
% Text Node
\draw (47.68,131.4) node [anchor=north west][inner sep=0.75pt]    {$k_{2}$};
% Text Node
\draw (48.35,217.07) node [anchor=north west][inner sep=0.75pt]    {$k_{3}$};
% Text Node
\draw (142.35,288.4) node [anchor=north west][inner sep=0.75pt]    {$k_{1}$};
% Text Node
\draw (226.35,287.33) node [anchor=north west][inner sep=0.75pt]    {$k_{2}$};
% Text Node
\draw (311.01,287) node [anchor=north west][inner sep=0.75pt]    {$k_{3}$};


\end{tikzpicture}}


==> fig/psm_param_distr.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,366); %set diagram left start at 0, and has height of 366
 \tikzstyle{every node}=[font=\normalsize]

%Image [id:dp6916063112430302] 
\draw (237.15,149.39) node  {\includegraphics[width=222.25pt,height=210.92pt]{fig/PSM_parameter_distribution.png}};
%Shape: Ellipse [id:dp13529063331342184] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (319.77,19.18) .. controls (319.77,17.34) and (321.18,15.85) .. (322.93,15.85) .. controls (324.67,15.85) and (326.09,17.34) .. (326.09,19.18) .. controls (326.09,21.01) and (324.67,22.5) .. (322.93,22.5) .. controls (321.18,22.5) and (319.77,21.01) .. (319.77,19.18) -- cycle ;
%Shape: Ellipse [id:dp6533236461898879] 
\draw  [fill={rgb, 255:red, 239; green, 181; blue, 84 }  ,fill opacity=1 ] (319.69,34.95) .. controls (319.69,33.12) and (321.11,31.63) .. (322.85,31.63) .. controls (324.6,31.63) and (326.01,33.12) .. (326.01,34.95) .. controls (326.01,36.79) and (324.6,38.28) .. (322.85,38.28) .. controls (321.11,38.28) and (319.69,36.79) .. (319.69,34.95) -- cycle ;
%Shape: Ellipse [id:dp6720407204279673] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (319.58,50.4) .. controls (319.58,48.56) and (320.99,47.07) .. (322.74,47.07) .. controls (324.48,47.07) and (325.9,48.56) .. (325.9,50.4) .. controls (325.9,52.23) and (324.48,53.72) .. (322.74,53.72) .. controls (320.99,53.72) and (319.58,52.23) .. (319.58,50.4) -- cycle ;

% Text Node
\draw (330.97,13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Train};
% Text Node
\draw (331.25,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Validation};
% Text Node
\draw (331.25,46.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Test};
% Text Node
\draw (131.72,286.52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (183.84,286.38) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (238.41,286.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (291.95,286.64) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{4}$};
% Text Node
\draw (347.56,287.21) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{5}$};
% Text Node
\draw (70.95,83.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (71.13,136.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (70.25,190.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{4}$};
% Text Node
\draw (72.46,242.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{5}$};


\end{tikzpicture}}


==> fig/psm_technology_sample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453

%Image [id:dp22911825932866647] 
\draw (246.33,174.33) node  {\includegraphics[width=189.5pt,height=189.5pt]{fig/Pareto_VAE_PSM1.pdf}};

%Straight Lines [id:da745182621921854] 
\draw    (145.5,145.82) -- (159.83,176.85) ;
\draw [shift={(160.67,178.67)}, rotate = 245.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
\draw [shift={(144.67,144)}, rotate = 65.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da3624009634125043] 
\draw    (162.86,182.75) -- (163.8,184.92) ;
\draw [shift={(165,187.67)}, rotate = 246.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(161.67,180)}, rotate = 66.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da39827163629729667] 
\draw    (236.36,204.61) -- (200.14,179.39) ;
\draw [shift={(198.5,178.25)}, rotate = 34.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
\draw [shift={(238,205.75)}, rotate = 214.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da08473080633870778] 
\draw    (220.81,188.73) -- (216.69,194.77) ;
\draw [shift={(215,197.25)}, rotate = 304.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(222.5,186.25)}, rotate = 124.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42307618475497444] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260.99,170.85) -- (291.33,173.67) ;
\draw [shift={(259,170.67)}, rotate = 5.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Shape: Arc [id:dp16045398462560168] 
\draw  [draw opacity=0] (281.31,179.23) .. controls (280.95,179.3) and (280.56,179.33) .. (280.17,179.33) .. controls (277.68,179.33) and (275.67,177.88) .. (275.67,176.08) .. controls (275.67,174.29) and (277.68,172.83) .. (280.17,172.83) .. controls (280.56,172.83) and (280.95,172.87) .. (281.31,172.94) -- (280.17,176.08) -- cycle ; \draw   (281.31,179.23) .. controls (280.95,179.3) and (280.56,179.33) .. (280.17,179.33) .. controls (277.68,179.33) and (275.67,177.88) .. (275.67,176.08) .. controls (275.67,174.29) and (277.68,172.83) .. (280.17,172.83) .. controls (280.56,172.83) and (280.95,172.87) .. (281.31,172.94) ;  
%Curve Lines [id:da7931159151180778] 
%\draw    (169.37,184.82) .. controls (208.3,150.74) and (296.88,159.28) .. (324.08,189.46) ;
%\draw [shift={(325.67,191.33)}, rotate = 231.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%\draw [shift={(167,187)}, rotate = 315.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11102808406566878] 
\draw    (184.88,167.23) -- (175.79,171.77) ;
\draw [shift={(174,172.67)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
\draw [shift={(186.67,166.33)}, rotate = 153.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da37907555904913703] 
\draw    (117,80.25) -- (140.15,109.89) ;
\draw [shift={(142,112.25)}, rotate = 232] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da25663465982466005] 
\draw    (325.5,57.75) -- (321.9,64.6) ;
\draw [shift={(320.5,67.25)}, rotate = 297.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7669757146737937] 
\draw    (319.5,233.75) -- (307.98,232.56) ;
\draw [shift={(305,232.25)}, rotate = 5.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2799563645497809] 
\draw    (344.5,156.25) -- (313.69,141.08) ;
\draw [shift={(311,139.75)}, rotate = 26.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (148,178.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{2}$};
% Text Node
\draw (138,153.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{3}$};
% Text Node
\draw (259.17,172.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{4}$};
% Text Node
\draw (172,158.57) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{7}$};
% Text Node
\draw (222.5,202) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{6}$};
% Text Node
\draw (214.5,175.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{5}$};
% Text Node
\draw (230.5,161) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{8}$};
% Text Node
\draw (108.75,77) node  [font=\normalsize,rotate=-308.84] [inner sep=0.75pt] {stator yoke};

% Text Node
\draw (342.56,52.68) node  [font=\normalsize,rotate=-0.6] [inner sep=0.75pt] {stator};
 

% Text Node
\draw (337.06,234) node  [font=\normalsize,rotate=-0.6] [inner sep=0.75pt] {rotor};
 
% Text Node
\draw (348.67,154) node  [font=\normalsize,rotate=-295.48] [inner sep=0.75pt] {stator tooth winding};

% Text Node
\draw (218.9,52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (355,217) node  [font=\small,rotate=-0.6] [align=left] {\begin{minipage}[lt]{45.76pt}\setlength\topsep{0pt}
magnet layer1 
\end{minipage}};
% Text Node
\draw (309,254) node  [font=\small,rotate=-0.6] [align=left] {\begin{minipage}[lt]{45.76pt}\setlength\topsep{0pt}
magnet layer2 
\end{minipage}};
%Straight Lines [id:da6272853738698048] 
\draw    (292.6,241.7) -- (273.61,230.93) ;
\draw [shift={(271,229.45)}, rotate = 29.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6419174929700724] 
\draw    (323.8,213.3) -- (287.47,188.35) ;
\draw [shift={(285,186.65)}, rotate = 34.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}


==> fig/psm_technology_sample1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453

%Image [id:dp29394258158337716] 
\draw (246.53,175.76) node  {\includegraphics[width=195.86pt,height=189.64pt]{fig/Pareto_VAE_PSM1.pdf}};
%Straight Lines [id:da745182621921854] 
\draw    (142.97,148.94) -- (159.09,182.11) ;
\draw [shift={(159.96,183.91)}, rotate = 244.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
\draw [shift={(142.1,147.14)}, rotate = 64.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da3624009634125043] 
\draw    (161.16,186.66) -- (162.1,188.82) ;
\draw [shift={(163.29,191.57)}, rotate = 246.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(159.96,183.91)}, rotate = 66.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da39827163629729667] 
%\draw    (236.9,206.47) -- (200.13,180.55) ;
%\draw [shift={(198.5,179.39)}, rotate = 35.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%\draw [shift={(238.53,207.62)}, rotate = 215.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da08473080633870778] 
\draw    (220.02,190.12) -- (215.8,196.47) ;
\draw [shift={(214.14,198.96)}, rotate = 303.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(221.67,187.62)}, rotate = 123.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42307618475497444] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260.99,170.85) -- (291.33,173.67) ;
\draw [shift={(259,170.67)}, rotate = 5.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Shape: Arc [id:dp16045398462560168] 
\draw  [draw opacity=0] (281.31,179.23) .. controls (280.95,179.3) and (280.56,179.33) .. (280.17,179.33) .. controls (277.68,179.33) and (275.67,177.88) .. (275.67,176.08) .. controls (275.67,174.29) and (277.68,172.83) .. (280.17,172.83) .. controls (280.56,172.83) and (280.95,172.87) .. (281.31,172.94) -- (280.17,176.08) -- cycle ; \draw   (281.31,179.23) .. controls (280.95,179.3) and (280.56,179.33) .. (280.17,179.33) .. controls (277.68,179.33) and (275.67,177.88) .. (275.67,176.08) .. controls (275.67,174.29) and (277.68,172.83) .. (280.17,172.83) .. controls (280.56,172.83) and (280.95,172.87) .. (281.31,172.94) ;  
%Straight Lines [id:da11102808406566878] 
\draw    (184.02,170.37) -- (174.93,174.92) ;
\draw [shift={(173.14,175.81)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
\draw [shift={(185.81,169.48)}, rotate = 153.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da37907555904913703] 
\draw    (111.86,77.11) -- (135.01,106.74) ;
\draw [shift={(136.86,109.11)}, rotate = 232] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da25663465982466005] 
\draw    (327.21,54.04) -- (323.61,60.88) ;
\draw [shift={(322.21,63.54)}, rotate = 297.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7669757146737937] 
\draw    (319.5,233.75) -- (303.76,230.75) ;
\draw [shift={(300.82,230.19)}, rotate = 10.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2799563645497809] 
\draw    (345.96,155.34) -- (313.74,140.97) ;
\draw [shift={(311,139.75)}, rotate = 24.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6272853738698048] 
\draw    (292.6,241.7) -- (274.62,227.75) ;
\draw [shift={(272.25,225.91)}, rotate = 37.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6419174929700724] 
\draw    (323.8,213.3) -- (287.47,188.35) ;
\draw [shift={(285,186.65)}, rotate = 34.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (144,184.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{3}$};
% Text Node
\draw (132,158.38) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{4}$};
% Text Node
\draw (259.17,172) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{5}$};
% Text Node
\draw (168.29,160) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{7}$};
% Text Node
%\draw (223.36,205.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{6}$};
% Text Node
\draw (214.5,175.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{6}$};
% Text Node
\draw (231.36,161.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{2}$};
% Text Node
\draw (106.46,71.02) node  [font=\normalsize,rotate=-308.84] [align=left] {\begin{minipage}[lt]{52.7pt}\setlength\topsep{0pt}
stator yoke
\end{minipage}};
% Text Node
\draw (334.85,46.25) node  [font=\normalsize,rotate=-0.6] [align=left] {\begin{minipage}[lt]{27.28pt}\setlength\topsep{0pt}
stator 
\end{minipage}};
% Text Node
\draw (337.06,235) node  [font=\normalsize,rotate=-0.6] [align=left] {\begin{minipage}[lt]{27.28pt}\setlength\topsep{0pt}
rotor 
\end{minipage}};
% Text Node
\draw (360.26,142.65) node  [font=\small,rotate=-295.48] [align=left] {\begin{minipage}[lt]{87.49pt}\setlength\topsep{0pt}
stator tooth winding 
\end{minipage}};
% Text Node
\draw (221.47,51.55) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{1}$};
% Text Node
\draw (352.2,215) node  [font=\normalsize,rotate=-0.6] [align=left] {\begin{minipage}[lt]{45.76pt}\setlength\topsep{0pt}
magnet\\layer1 
\end{minipage}};
% Text Node
\draw (309,254) node  [font=\normalsize,rotate=-0.6] [align=left] {\begin{minipage}[lt]{45.76pt}\setlength\topsep{0pt}
magnet\\layer2 
\end{minipage}};


\end{tikzpicture}}


==> fig/vae_mlp_cmp.tex <==
% This file was created by tikzplotlib v0.9.9.
\resizebox{\linewidth}{!}{
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\tikzstyle{every node}=[font=\normalsize]
\pgfplotsset{every axis title/.append style={at={(0.5,0.93)}}}

\begin{groupplot}[group style={group size=2 by 1,
                 horizontal sep = 2 cm, 
            vertical sep = 0.8cm}, 
        %xlabel = X label,
        %ylabel = Y label,
        width = 4.5 cm, 
        height = 4.5 cm,]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.52,1)}, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ASM},
x grid style={white!69.0196078431373!black},
xlabel={KPIs},
xmin=-0.21, xmax=2.21,
xtick style={color=black},
xtick={0,1,2},
xticklabels={\(\displaystyle k_{1}\),\(\displaystyle k_{2}\),\(\displaystyle k_{3}\)},
y grid style={white!69.0196078431373!black},
ylabel={Mean absolute error},
ymin=0, ymax=6.678,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.26);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{DNN}

\draw[draw=none,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1.1,2.28);
\draw[draw=none,fill=color0] (axis cs:1.9,0) rectangle (axis cs:2.1,6.36);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.49);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{VAE}

\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,2.12);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2.1,5.76);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={PMSM},
x grid style={white!69.0196078431373!black},
xlabel={KPIs},
xmin=-0.21, xmax=2.21,
xtick style={color=black},
xtick={0,1,2},
xticklabels={\(\displaystyle k_{1}\),\(\displaystyle k_{2}\),\(\displaystyle k_{3}\)},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=2.856,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.42);
\draw[draw=none,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1.1,2.09);
\draw[draw=none,fill=color0] (axis cs:1.9,0) rectangle (axis cs:2.1,2.72);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.37);
\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,1.68);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2.1,2.2);
\end{groupplot}

\end{tikzpicture}}


==> fig/vae_optimization_workflow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\linewidth}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,474); %set diagram left start at 0, and has height of 474

%Shape: Trapezoid [id:dp1021901844503399] 
\draw   (304.67,95.5) -- (365,113.6) -- (365,187.4) -- (304.67,205.5) -- cycle ;
%Shape: Trapezoid [id:dp011125011349492286] 
\draw   (146.33,206.5) -- (86,188.4) -- (86,114.6) -- (146.33,96.5) -- cycle ;
%Shape: Rectangle [id:dp34964672927681373] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (73.67,114.5) -- (83.33,114.5) -- (83.33,188.17) -- (73.67,188.17) -- cycle ;
%Shape: Rectangle [id:dp7708802848863714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (149,96.17) -- (159.67,96.17) -- (159.67,206.83) -- (149,206.83) -- cycle ;
%Pentagon Arrow [id:dp44251164788846076] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295,263.5) -- (207.4,263.5) -- (149,250.33) -- (207.4,237.17) -- (295,237.17) -- cycle ;
%Shape: Rectangle [id:dp5173747473057266] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (367.67,114.5) -- (376.67,114.5) -- (376.67,187.83) -- (367.67,187.83) -- cycle ;
%Shape: Trapezoid [id:dp7102318858691687] 
\draw   (229,96.5) -- (289.33,114.6) -- (289.33,188.4) -- (229,206.5) -- cycle ;
%Shape: Rectangle [id:dp47813643688042107] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (215.67,96.5) -- (225.33,96.5) -- (225.33,207.17) -- (215.67,207.17) -- cycle ;
%Straight Lines [id:da7846373686039447] 
\draw    (372.33,187.83) -- (371.67,241.5) -- (371.67,250.17) -- (298.67,250.49) ;
\draw [shift={(295.67,250.5)}, rotate = 359.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06883733962588168] 
\draw    (149,250.33) -- (78,251.17) -- (78.63,191.5) ;
\draw [shift={(78.67,188.5)}, rotate = 90.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5385500146158126] 
\draw [line width=0.75]    (159.67,151.83) -- (213,151.83) ;
\draw [shift={(216,151.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp3100882843927084] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (291.67,114.5) -- (301.33,114.5) -- (301.33,188.17) -- (291.67,188.17) -- cycle ;
%Straight Lines [id:da6735936207483686] 
\draw    (177,128) -- (192.67,128) ;
\draw [shift={(195.67,128.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;



% Text Node
\draw (150,80) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{\mathbf{p}}$};
% Text Node
\draw (368,98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{\mathbf{k}}$};
% Text Node
\draw (74,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{z}$};
% Text Node
\draw (287,103) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbf{z}_{\textrm o}$};
% Text Node
\draw (196,119) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{\mathbf{p}}_{\textrm o}$};
% Text Node
\draw (163,119) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{\mathbf{p}}$};
% Text Node
\draw (214,80) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{\mathbf{p}}_{\textrm o}$};

% T% Text Node
\draw (168,139) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {transfor\\mation};
% Text Node
\draw (91,135)node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {decoder\\network\\\autoref{fig:nat}b};


% Text Node
\draw (233,135) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {encoder\\ network\\\autoref{fig:nat}a};


% Text Node
\draw (307,129) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {KPIs \\predictior \\ \autoref{fig:nat}c};


% Text Node
\draw (190,245) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {MOO (NSGA-\rom{2})};


\end{tikzpicture}}


==> fig/validation_loss.tex <==
% This file was created by tikzplotlib v0.9.9.

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
ymode=log,
width=0.85\linewidth,
height=4cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Evaluation},
x grid style={white!69.0196078431373!black},
xlabel={No of Epochs},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
xtick={0,50,100,150,200,250,300,350},
xticklabels={0,50,100,150,200,250,300,350},
y grid style={white!69.0196078431373!black},
ylabel={Total\_loss},
ymin=-0.0438048920594156, ymax=1.0232610876672,
%ytick style={color=black},
%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
%yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [semithick, color0]
table {%
0 0.583875715732574
1 0.117019847035408
2 0.0907157510519028
3 0.060718446969986
4 0.0464825853705406
5 0.0396114252507687
6 0.0351591557264328
7 0.0317887328565121
8 0.0310478899627924
9 0.0305807199329138
10 0.0299874916672707
11 0.0296520330011845
12 0.0291059482842684
13 0.0285840053111315
14 0.0280528981238604
15 0.0274391379207373
16 0.0270325765013695
17 0.0261594709008932
18 0.0251022130250931
19 0.0243167337030172
20 0.0235626399517059
21 0.0231480523943901
22 0.0230518896132708
23 0.0226070303469896
24 0.0223005246371031
25 0.022112974897027
26 0.0219280179589987
27 0.0216444209218025
28 0.021456541493535
29 0.0214237328618765
30 0.0212910529226065
31 0.0210421737283468
32 0.0209961552172899
33 0.0207818392664194
34 0.0206912662833929
35 0.02068299241364
36 0.0204733684659004
37 0.0203479286283255
38 0.0201940126717091
39 0.0201847832649946
40 0.0201634149998426
41 0.0200126711279154
42 0.0197948459535837
43 0.0197414290159941
44 0.0197442602366209
45 0.0195935349911451
46 0.0194899775087833
47 0.0194560885429382
48 0.0193493831902742
49 0.0192463900893927
50 0.0191940609365702
51 0.0192422848194838
52 0.0192254167050123
53 0.0191358085721731
54 0.0190240181982517
55 0.0189444124698639
56 0.0188317168504
57 0.0188550148159266
58 0.0188009571284056
59 0.0187152251601219
60 0.0192947573959827
61 0.0186199061572552
62 0.0186676438897848
63 0.0185324847698212
64 0.018548496067524
65 0.0185196660459042
66 0.0183868072926998
67 0.0184171907603741
68 0.0183345768600702
69 0.0183337200433016
70 0.0183128956705332
71 0.0182751473039389
72 0.0184287521988153
73 0.0181717220693827
74 0.0181212704628706
75 0.01819814927876
76 0.0180619526654482
77 0.0180758852511644
78 0.0179752185940742
79 0.0178969781845808
80 0.0179198700934649
81 0.0180812831968069
82 0.0178699605166912
83 0.0178294647485018
84 0.0179181899875402
85 0.0177941620349884
86 0.0177047662436962
87 0.0178026184439659
88 0.0177515614777803
89 0.0183888655155897
90 0.0177288632839918
91 0.0176369827240705
92 0.0177117865532637
93 0.0176775231957436
94 0.017769567668438
95 0.0175889953970909
96 0.0175995156168938
97 0.0176580157130957
98 0.0175698772072792
99 0.0175883136689663
100 0.0174788404256105
101 0.0174927208572626
102 0.0174786113202572
103 0.0175075586885214
104 0.0174280479550362
105 0.0175144486129284
106 0.0173987615853548
107 0.0174211487174034
108 0.0174388326704502
109 0.0174586325883865
110 0.0173748731613159
111 0.0173453595489264
112 0.0173296518623829
113 0.017401996999979
114 0.0172672308981419
115 0.0172852352261543
116 0.0172529332339764
117 0.0172497723251581
118 0.017241733148694
119 0.0176527667790651
120 0.017222385853529
121 0.0171635858714581
122 0.0171577017754316
123 0.018573509529233
124 0.0171906836330891
125 0.0171541050076485
126 0.0171830896288157
127 0.0171730369329453
128 0.0171475000679493
129 0.0175454318523407
130 0.0175664853304625
131 0.0171584449708462
132 0.0170784648507833
133 0.0170958694070578
134 0.0175862647593021
135 0.0170422997325659
136 0.0171192940324545
137 0.0169841889292002
138 0.0173760522156954
139 0.0169994439929724
140 0.0172467865049839
141 0.017014667391777
142 0.0169682539999485
143 0.0169797912240028
144 0.0170037318021059
145 0.0168882012367249
146 0.0169228538870811
147 0.0169142335653305
148 0.0173843838274479
149 0.0178654976189137
150 0.0169561579823494
151 0.0169124398380518
152 0.01693045347929
153 0.0173458270728588
154 0.0175401102751493
155 0.0170227121561766
156 0.0168222859501839
157 0.0168677903711796
158 0.0169319175183773
159 0.0168279260396957
160 0.0167889930307865
161 0.0167936179786921
162 0.0168179459869862
163 0.0167138781398535
164 0.016830075532198
165 0.0167279783636332
166 0.0167035013437271
167 0.016786452382803
168 0.0167571976780891
169 0.0166953559964895
170 0.0167403388768435
171 0.0167189389467239
172 0.0166694279760122
173 0.0167193226516247
174 0.0166817102581263
175 0.0166593994945288
176 0.0166843049228191
177 0.0166174788028002
178 0.0166217945516109
179 0.0165949165821075
180 0.0166221130639315
181 0.0165928304195404
182 0.0165600199252367
183 0.0165794752538204
184 0.0166920460760593
185 0.0165496822446585
186 0.0167517010122538
187 0.0165320076048374
188 0.0166169982403517
189 0.0165245030075312
190 0.0166586935520172
191 0.0165091827511787
192 0.016564754769206
193 0.0165143292397261
194 0.0165646448731422
195 0.0164697859436274
196 0.0165047813206911
197 0.0166472177952528
198 0.016903443261981
199 0.0164880026131868
200 0.0165094193071127
201 0.0164529997855425
202 0.0164340268820524
203 0.0164430756121874
204 0.0164492949843407
205 0.0164598356932402
206 0.0163794551044703
207 0.0164572019129992
208 0.0164052210748196
209 0.0163808837532997
210 0.0163671523332596
211 0.0163316503167152
212 0.016414163634181
213 0.016902131959796
214 0.0168491415679455
215 0.0164058730006218
216 0.0163584481924772
217 0.0163098108023405
218 0.0164342280477285
219 0.0167331621050835
220 0.0170162729918957
221 0.016368554905057
222 0.0163537170737982
223 0.0163141898810863
224 0.0163163300603628
225 0.0163332317024469
226 0.0163614116609097
227 0.0163172725588083
228 0.0162711255252361
229 0.0163177940994501
230 0.0162925254553556
231 0.0162956286221743
232 0.016251266002655
233 0.0162582695484161
234 0.0162086915224791
235 0.0161949992179871
236 0.0162374563515186
237 0.0162284076213837
238 0.0161786153912544
239 0.0161934532225132
240 0.0163164474070072
241 0.0161687973886728
242 0.0162926074117422
243 0.0168818682432175
244 0.016192864626646
245 0.0160882603377104
246 0.0164783634245396
247 0.0161220878362656
248 0.0161285884678364
249 0.0162985846400261
250 0.0161813609302044
251 0.0161262154579163
252 0.0161441564559937
253 0.0161070320755243
254 0.0161285698413849
255 0.0160907302051783
256 0.0166086051613092
257 0.0163823682814837
258 0.0161565467715263
259 0.0160403214395046
260 0.0161443650722504
261 0.0165818240493536
262 0.0161086954176426
263 0.0160521771758795
264 0.0160791985690594
265 0.0160691719502211
266 0.0165912080556154
267 0.0161635149270296
268 0.0160840768367052
269 0.0160325225442648
270 0.0160429794341326
271 0.0166491586714983
272 0.0165309049189091
273 0.0159888379275799
274 0.0160373952239752
275 0.0159921254962683
276 0.0165437757968903
277 0.0160031300038099
278 0.0159625131636858
279 0.0160385500639677
280 0.0159640479832888
281 0.0163211692124605
282 0.0160227306187153
283 0.0159461833536625
284 0.0159787945449352
285 0.0159575492143631
286 0.0160611961036921
287 0.0159434732049704
288 0.0160500407218933
289 0.0163863562047482
290 0.0162704735994339
291 0.0159463714808226
292 0.0159083884209394
293 0.0159246399998665
294 0.0159927550703287
295 0.0159133449196815
296 0.015886127948761
297 0.016118548810482
298 0.0159717556089163
299 0.0159104447811842
};
\addlegendentry{training_loss}
\addplot [semithick, color1]
table {%
0 0.130238503217697
1 0.14874267578125
2 0.0986223518848419
3 0.0524865426123142
4 0.0465968698263168
5 0.0436058007180691
6 0.0346482321619987
7 0.0329628698527813
8 0.0304008033126593
9 0.0315942093729973
10 0.0313323214650154
11 0.0296173244714737
12 0.0283929090946913
13 0.0290942750871181
14 0.0286587122827768
15 0.0292212069034576
16 0.0269614066928625
17 0.0262860730290413
18 0.0248294658958912
19 0.0247083902359009
20 0.0229177363216877
21 0.0266097988933325
22 0.0227441657334566
23 0.0224805809557438
24 0.02283008210361
25 0.0216702967882156
26 0.0225967150181532
27 0.0215018168091774
28 0.0219984389841557
29 0.0209677573293447
30 0.021169513463974
31 0.0221631936728954
32 0.0211592335253954
33 0.0212749186903238
34 0.0210429411381483
35 0.0203074514865875
36 0.0212992336601019
37 0.0201847814023495
38 0.0211272295564413
39 0.0200957972556353
40 0.0201656632125378
41 0.0200802683830261
42 0.0196700431406498
43 0.0228961929678917
44 0.0206177644431591
45 0.0198279991745949
46 0.0192631781101227
47 0.021164795383811
48 0.0200436394661665
49 0.0195149816572666
50 0.019564313814044
51 0.0197855401784182
52 0.0195890590548515
53 0.0191784743219614
54 0.0188834108412266
55 0.0197219792753458
56 0.0196238365024328
57 0.0192833505570889
58 0.020010931417346
59 0.0193286743015051
60 0.0185318030416965
61 0.0196930766105652
62 0.0183847770094872
63 0.0192933324724436
64 0.0186283830553293
65 0.0195050723850727
66 0.0201946180313826
67 0.0183997452259064
68 0.0185934212058783
69 0.0190697591751814
70 0.0182886105030775
71 0.0213035959750414
72 0.01790533028543
73 0.019529664888978
74 0.0184779670089483
75 0.0191816948354244
76 0.0181066691875458
77 0.0183984022587538
78 0.0197294373065233
79 0.0178695060312748
80 0.0187134146690369
81 0.0179006308317184
82 0.0179749727249146
83 0.0182263571768999
84 0.0183379482477903
85 0.0185991022735834
86 0.0178415961563587
87 0.0178793780505657
88 0.0180915128439665
89 0.0178365334868431
90 0.0184215400367975
91 0.0180733483284712
92 0.0173988379538059
93 0.0178239941596985
94 0.018940132111311
95 0.0175970885902643
96 0.0174170006066561
97 0.0179596152156591
98 0.0177782047539949
99 0.0174569729715586
100 0.0179098751395941
101 0.0175809022039175
102 0.0175277814269066
103 0.0173070579767227
104 0.0180613957345486
105 0.0174331441521645
106 0.0186072699725628
107 0.0180383827537298
108 0.0175301060080528
109 0.0178381912410259
110 0.0173471830785275
111 0.0177189279347658
112 0.0181711446493864
113 0.0176296234130859
114 0.0174034778028727
115 0.0179911740124226
116 0.0173652451485395
117 0.0170392394065857
118 0.0176227446645498
119 0.0173986405134201
120 0.0177684668451548
121 0.0173727832734585
122 0.0174394492059946
123 0.0175573751330376
124 0.0173138584941626
125 0.0172677580267191
126 0.0171677302569151
127 0.0177619755268097
128 0.0186030399054289
129 0.0176401380449533
130 0.0172527860850096
131 0.0172778330743313
132 0.0174216646701097
133 0.0181075874716043
134 0.0170572195202112
135 0.017592316493392
136 0.0175606086850166
137 0.0171301420778036
138 0.0173904560506344
139 0.0171277672052383
140 0.0173305366188288
141 0.017091691493988
142 0.0169184356927872
143 0.0172539874911308
144 0.0172167420387268
145 0.0171720925718546
146 0.0181436203420162
147 0.0174856279045343
148 0.0175599399954081
149 0.0170884970575571
150 0.0171380415558815
151 0.0170311685651541
152 0.0170685015618801
153 0.0168898869305849
154 0.0177132189273834
155 0.0179235078394413
156 0.0169793404638767
157 0.0178389176726341
158 0.0192898791283369
159 0.0171826668083668
160 0.0169233828783035
161 0.0171812158077955
162 0.0171663369983435
163 0.01698755659163
164 0.0168443061411381
165 0.0173346325755119
166 0.0169627368450165
167 0.0173994600772858
168 0.0168878100812435
169 0.017191244289279
170 0.0172419995069504
171 0.0174215883016586
172 0.0170193444937468
173 0.0170136541128159
174 0.016728151589632
175 0.0170009415596724
176 0.0166231878101826
177 0.0169155914336443
178 0.0169264879077673
179 0.0168730579316616
180 0.0167853627353907
181 0.0176171287894249
182 0.017304515466094
183 0.0166574846953154
184 0.0174920056015253
185 0.0168512295931578
186 0.0167020168155432
187 0.0167673025280237
188 0.0167100764811039
189 0.0166546553373337
190 0.0165183693170547
191 0.0166129507124424
192 0.0166738387197256
193 0.0169944632798433
194 0.0171023309230804
195 0.0169087518006563
196 0.0165381617844105
197 0.0169925205409527
198 0.0171176567673683
199 0.0164491981267929
200 0.0173912327736616
201 0.0170081593096256
202 0.0171089973300695
203 0.0166614409536123
204 0.0170757789164782
205 0.0166554916650057
206 0.0165557134896517
207 0.0168018452823162
208 0.0167980678379536
209 0.0168962813913822
210 0.0167079158127308
211 0.0167231597006321
212 0.0165380407124758
213 0.0165113527327776
214 0.0164966732263565
215 0.0166504625231028
216 0.0166798233985901
217 0.0194142907857895
218 0.0166301149874926
219 0.0168655905872583
220 0.0167616046965122
221 0.0167063418775797
222 0.0165298990905285
223 0.0166949480772018
224 0.016532065346837
225 0.0172198582440615
226 0.0167182721197605
227 0.0166984982788563
228 0.0168173555284739
229 0.0168584864586592
230 0.0166954044252634
231 0.0165302213281393
232 0.0168289374560118
233 0.0163938235491514
234 0.0165551658719778
235 0.0163749251514673
236 0.0166942365467548
237 0.0165570937097073
238 0.016868194565177
239 0.0165263973176479
240 0.0165083725005388
241 0.0169480219483376
242 0.0171029027551413
243 0.0169667154550552
244 0.0163226127624512
245 0.0164753161370754
246 0.0165680181235075
247 0.0165550746023655
248 0.0173350069671869
249 0.0164579953998327
250 0.0162284448742867
251 0.0163871329277754
252 0.0167283173650503
253 0.0167189575731754
254 0.0162907969206572
255 0.0162863526493311
256 0.0168801359832287
257 0.0164521764963865
258 0.0163681693375111
259 0.0164102707058191
260 0.0161695946007967
261 0.0163483712822199
262 0.0163098331540823
263 0.0164862908422947
264 0.0162040609866381
265 0.0166207905858755
266 0.0164335649460554
267 0.0165891852229834
268 0.0161027554422617
269 0.0168734211474657
270 0.0165395233780146
271 0.0163720156997442
272 0.0161871071904898
273 0.0164161566644907
274 0.0171101056039333
275 0.0160425137728453
276 0.0162145774811506
277 0.0162757504731417
278 0.0162851195782423
279 0.0165184084326029
280 0.0165575463324785
281 0.0162840858101845
282 0.016720762476325
283 0.01680913195014
284 0.0163507629185915
285 0.0161098185926676
286 0.0159487053751945
287 0.0166500676423311
288 0.0163255780935287
289 0.016245486214757
290 0.0163065828382969
291 0.0162361655384302
292 0.0160638559609652
293 0.0164982974529266
294 0.0162686705589294
295 0.0161739978939295
296 0.0162315517663956
297 0.0164937376976013
298 0.0163363106548786
299 0.0166212152689695
};
\addlegendentry{validation_loss}
\end{axis}

\end{tikzpicture}


==> fig/workflow_training_vae.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483

%Image [id:dp3130326769466565] 
\draw (128,188) node  {\includegraphics[width=30pt,height=30pt]{fig/Pareto_VAE_PSM1.pdf}};
%Image [id:dp31941998234427826] 
\draw (129,126) node  {\includegraphics[width=30pt,height=30pt]{fig/Pareto_VAE_ASM1.pdf}};
%Flowchart: Process [id:dp6222193956400972] 
\draw   (96.4,88.1) -- (157,88.1) -- (157,212.05) -- (96.4,212.05) -- cycle ;
%Straight Lines [id:da8250082672631343] 
\draw    (95.8,150.9) -- (157.25,150.67) ;
%Straight Lines [id:da21144769928532114] 
\draw    (156.58,150.77) -- (166.84,150.61) ;
\draw [shift={(169.84,150.56)}, rotate = 179.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Process [id:dp16220494010126218] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170.04,88.81) -- (177,88.81) -- (177,212.76) -- (170.04,212.76) -- cycle ;
%Shape: Trapezoid [id:dp3501698696606832] 
\draw   (179.54,89.66) -- (237.02,106.91) -- (237.02,195) -- (179.54,212.24) -- cycle ;
%Shape: Rectangle [id:dp5294279450570352] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240.34,107.49) -- (254.2,107.49) -- (254.2,194.91) -- (240.34,194.91) -- cycle ;
%Straight Lines [id:da19660513594685258] 
\draw    (239.63,150.74) -- (254.2,150.74) ;
%Straight Lines [id:da0683827917466322] 
\draw    (254.53,130.1) -- (282.1,129.97) -- (282.82,129.98) ;
\draw [shift={(285.82,130.04)}, rotate = 181.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da35028392281569887] 
\draw    (254.53,169.77) -- (282.1,169.64) -- (282.82,169.65) ;
\draw [shift={(285.82,169.7)}, rotate = 181.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Or [id:dp39592600986460824] 
\draw   (285.82,130.04) .. controls (285.89,125.87) and (289.12,122.55) .. (293.04,122.62) .. controls (296.95,122.69) and (300.07,126.12) .. (300,130.29) .. controls (299.92,134.45) and (296.69,137.77) .. (292.78,137.71) .. controls (288.86,137.64) and (285.75,134.2) .. (285.82,130.04) -- cycle ; \draw   (285.82,130.04) -- (300,130.29) ; \draw   (293.04,122.62) -- (292.78,137.71) ;
%Shape: Circle [id:dp9514650235863029] 
\draw   (285.82,169.7) .. controls (285.82,165.96) and (288.85,162.93) .. (292.6,162.93) .. controls (296.34,162.93) and (299.37,165.96) .. (299.37,169.7) .. controls (299.37,173.45) and (296.34,176.48) .. (292.6,176.48) .. controls (288.85,176.48) and (285.82,173.45) .. (285.82,169.7) -- cycle ;
%Shape: Circle [id:dp3732413400943879] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.18,169.7) .. controls (291.18,168.92) and (291.81,168.29) .. (292.6,168.29) .. controls (293.38,168.29) and (294.01,168.92) .. (294.01,169.7) .. controls (294.01,170.49) and (293.38,171.12) .. (292.6,171.12) .. controls (291.81,171.12) and (291.18,170.49) .. (291.18,169.7) -- cycle ;
%Straight Lines [id:da4528719598845825] 
\draw    (292.6,162.93) -- (292.75,140.71) ;
\draw [shift={(292.78,137.71)}, rotate = 90.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da26614877409931004] 
\draw    (300,130.29) -- (318.9,130.16) -- (319.61,130.17) ;
\draw [shift={(322.61,130.22)}, rotate = 181.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp49692508867105745] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.01,107.43) -- (335.87,107.43) -- (335.87,193.1) -- (322.01,193.1) -- cycle ;
%Straight Lines [id:da8064928898235255] 
\draw    (330.2,89.1) -- (330.2,104.1) ;
\draw [shift={(330.2,107.1)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Trapezoid [id:dp8800061595621658] 
\draw   (397.02,213.71) -- (339.54,196.46) -- (339.54,108.37) -- (397.02,91.13) -- cycle ;
%Shape: Trapezoid [id:dp08114813780804808] 
\draw   (340.87,215.33) -- (398.36,232.57) -- (398.36,320.67) -- (340.87,337.91) -- cycle ;
%Straight Lines [id:da7897903206022026] 
\draw    (329.87,193.77) -- (329.67,259.57) -- (338.49,259.92) ;
\draw [shift={(341.49,260.04)}, rotate = 182.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp7861783547458516] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (400.68,91.43) -- (406.37,91.43) -- (406.37,213.7) -- (400.68,213.7) -- cycle ;
%Shape: Rectangle [id:dp14714294337482792] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (400.68,233.77) -- (405.8,233.77) -- (405.8,320.63) -- (400.68,320.63) -- cycle ;
%Straight Lines [id:da038509403705503376] 
\draw    (292.67,192.7) -- (292.61,179.48) ;
\draw [shift={(292.6,176.48)}, rotate = 89.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (261.67,107.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {sampling};
% Text Node
\draw (301,75.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {latent vector};
% Text Node
\draw (181.33,122.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {encoder \\network};
% Text Node
\draw (342.67,123.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {decoder \\network};
% Text Node
\draw (342,249.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {KPIs \\predictior};
% Text Node
\draw (168.44,75) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{p}$};
% Text Node
\draw (241.2,159.87) node [anchor=north west][inner sep=0.75pt]    {$\bm{\sigma }$};
% Text Node
\draw (241.2,121.53) node [anchor=north west][inner sep=0.75pt]    {$\bm{\upsilon }$};
% Text Node
\draw (248.68,195.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\varepsilon \sim \mathcal{N}( 0,I)$};
% Text Node
\draw (399.3,75) node [anchor=north west][inner sep=0.75pt]    {$\hat{\mathbf{p}}$};
% Text Node
\draw (397.37,321.17) node [anchor=north west][inner sep=0.75pt]    {$\hat{\mathbf{k}}$};
% Text Node
\draw (108,155.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {PMSM};
% Text Node
\draw (109,91.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {ASM};
% Text Node
\draw (323.2,137.53) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{z}$};


\end{tikzpicture}}



